MExAS: Measuring Exhaustive Agentic Search

Language model-powered agents have become a popular approach to querying document corpora, providing users with easy access to vast amounts of data. However, prior work on agentic search has largely overlooked the problem of exhaustive search: identifying every relevant answer within a large-scale corpus. This setting is particularly important in high-stakes domains such as law and medicine, where failing to retrieve even a single relevant legal case or treatment option can have serious consequences. To address this gap, we introduce MExAS, a benchmark for systematically evaluating the exhaustive search capabilities of agents. MExAS introduces exhaustive search tasks over 10 corpora in fact-checking, programming, law, and medicine. Using MExAS, we evaluate the performance of frontier search agents built with the Codex and Claude Code harnesses. Our results show that all agents struggle on exhaustive search tasks, with the top performing Opus 5.5 reaching just 64.4% F1. Importantly, our analysis reveals misleading behavior, as Codex agents rarely acknowledge that their results may be incomplete even when reviewing less than 50% of the corpus. These findings underscore the limitations of existing agents in tackling exhaustive search tasks. Our codebase and data are publicly available at: https://huggingface.co/datasets/CogComp/MExAS

==> (inline-0) <==
\begin{tabular}{@{}lrrr@{}}
\toprule
Task & \shortstack[l]{False Pos.\\Prevalence} & \shortstack[l]{Dataset Err.\\(\% of FP)} & \shortstack[l]{Agent Err.\\(\% of FP)} \\
\midrule
NLI & 1.0\% & 61\% & 39\% \\
HoVer & 12.0\% & 95\% & 5\% \\
FEVEROUS & 4.0\% & 67\% & 33\% \\
Codeforces+CodeNet & 2.3\% & 80\% & 20\% \\
CaseHOLD & 0.1\% & 63\% & 37\% \\
CLERC & 0.3\% & 0\% & 100\% \\
CUAD & 2.4\% & 59\% & 41\% \\
Evidence Inference & 1.1\% & 55\% & 45\% \\
MedQA+ & 3.6\% & 48\% & 52\% \\
BioDEX & 6.6\% & 57\% & 43\% \\
\midrule
\textbf{Average} & 3.4\% & 58.5\% & 41.5\% \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccccc@{}}
\toprule
& & \multicolumn{3}{c}{100-document results} & \multicolumn{3}{c}{Ten sampled corpora (avg)} \\
\cmidrule(lr){3-5}\cmidrule(l){6-8}
Task & Agent & P & R & F1 & P & R & F1 \\
\midrule
NLI & GPT-6.1-Sol & 93.3 & 84.0 & 88.4 & 74.5\,{\scriptsize(56.6--80.3)} & 20.3\,{\scriptsize(9.9--30.1)} & 31.6\,{\scriptsize(17.5--43.6)} \\
 & GPT-6-Astra & 91.3 & 84.0 & 87.5 & 78.8\,{\scriptsize(74.3--81.2)} & 26.0\,{\scriptsize(17.1--34.3)} & 38.8\,{\scriptsize(27.9--47.9)} \\
 & Opus 5.5 & 89.8 & 88.0 & 88.9 & 55.8\,{\scriptsize(52.4--60.3)} & 75.4\,{\scriptsize(31.4--83.6)} & 63.2\,{\scriptsize(40.1--69.1)} \\
\midrule
HoVer & GPT-6.1-Sol & 84.9 & 90.0 & 87.4 & 21.8\,{\scriptsize(19.4--23.8)} & 72.6\,{\scriptsize(66.9--76.2)} & 33.4\,{\scriptsize(30.7--35.5)} \\
 & GPT-6-Astra & 84.6 & 88.0 & 86.3 & 21.3\,{\scriptsize(17.8--23.9)} & 74.7\,{\scriptsize(60.9--82.6)} & 33.0\,{\scriptsize(29.3--35.4)} \\
 & Opus 5.5 & 91.5 & 86.0 & 88.7 & 19.9\,{\scriptsize(17.7--22.4)} & 87.9\,{\scriptsize(84.8--91.7)} & 32.5\,{\scriptsize(29.6--35.8)} \\
\midrule
FEVEROUS & GPT-6.1-Sol & 88.5 & 92.0 & 90.2 & 48.8\,{\scriptsize(33.3--60.5)} & 55.3\,{\scriptsize(38.2--73.3)} & 51.1\,{\scriptsize(42.2--62.1)} \\
 & GPT-6-Astra & 90.2 & 92.0 & 91.1 & 49.8\,{\scriptsize(29.5--60.5)} & 60.0\,{\scriptsize(43.6--73.3)} & 53.9\,{\scriptsize(40.0--62.8)} \\
 & Opus 5.5 & 88.7 & 94.0 & 91.3 & 34.3\,{\scriptsize(32.2--35.5)} & 85.8\,{\scriptsize(83.0--88.6)} & 49.0\,{\scriptsize(46.9--50.3)} \\
\midrule
Codeforces + CodeNet & GPT-6.1-Sol & 90.9 & 100.0 & 95.2 & 69.3\,{\scriptsize(50.7--77.2)} & 65.1\,{\scriptsize(22.6--77.4)} & 66.4\,{\scriptsize(31.2--75.8)} \\
 & GPT-6-Astra & 92.6 & 100.0 & 96.2 & 65.8\,{\scriptsize(59.8--69.6)} & 78.4\,{\scriptsize(31.6--89.0)} & 70.7\,{\scriptsize(41.9--77.9)} \\
 & Opus 5.5 & 94.3 & 100.0 & 97.1 & 60.9\,{\scriptsize(56.8--69.2)} & 95.6\,{\scriptsize(89.5--98.2)} & 74.2\,{\scriptsize(71.6--78.5)} \\
\midrule
CaseHOLD & GPT-6.1-Sol & 95.2 & 80.0 & 87.0 & 94.9\,{\scriptsize(89.9--98.6)} & 24.0\,{\scriptsize(16.9--37.7)} & 37.9\,{\scriptsize(28.5--54.5)} \\
 & GPT-6-Astra & 95.2 & 80.0 & 87.0 & 96.6\,{\scriptsize(95.5--98.6)} & 33.6\,{\scriptsize(28.2--42.2)} & 49.8\,{\scriptsize(43.6--58.9)} \\
 & Opus 5.5 & 97.6 & 80.0 & 87.9 & 91.4\,{\scriptsize(86.3--97.9)} & 34.2\,{\scriptsize(26.3--42.7)} & 49.4\,{\scriptsize(41.1--57.8)} \\
\midrule
CLERC & GPT-6.1-Sol & 98.0 & 98.0 & 98.0 & 92.1\,{\scriptsize(88.2--95.0)} & 51.7\,{\scriptsize(38.9--67.2)} & 65.6\,{\scriptsize(54.4--77.6)} \\
 & GPT-6-Astra & 98.0 & 98.0 & 98.0 & 91.6\,{\scriptsize(90.0--92.8)} & 74.0\,{\scriptsize(55.7--85.9)} & 81.3\,{\scriptsize(68.8--88.4)} \\
 & Opus 5.5 & 98.0 & 96.0 & 97.0 & 93.1\,{\scriptsize(91.7--94.7)} & 77.2\,{\scriptsize(70.2--81.8)} & 84.2\,{\scriptsize(79.4--86.9)} \\
\midrule
CUAD & GPT-6.1-Sol & 100.0 & 98.0 & 99.0 & 69.7\,{\scriptsize(66.4--72.4)} & 91.0\,{\scriptsize(87.8--92.8)} & 77.0\,{\scriptsize(74.5--78.9)} \\
 & GPT-6-Astra & 100.0 & 98.0 & 99.0 & 69.4\,{\scriptsize(67.6--71.1)} & 91.2\,{\scriptsize(88.9--92.6)} & 76.8\,{\scriptsize(74.8--78.0)} \\
 & Opus 5.5 & 98.0 & 100.0 & 99.0 & 79.6\,{\scriptsize(72.1--86.5)} & 90.7\,{\scriptsize(87.5--93.8)} & 83.9\,{\scriptsize(79.1--88.9)} \\
\midrule
Evidence Inference & GPT-6.1-Sol & 98.0 & 98.0 & 98.0 & 81.2\,{\scriptsize(75.6--88.0)} & 78.0\,{\scriptsize(72.4--83.4)} & 79.5\,{\scriptsize(75.2--83.9)} \\
 & GPT-6-Astra & 98.0 & 98.0 & 98.0 & 80.1\,{\scriptsize(76.4--84.9)} & 86.2\,{\scriptsize(78.7--94.0)} & 82.9\,{\scriptsize(79.7--85.0)} \\
 & Opus 5.5 & 100.0 & 98.0 & 99.0 & 78.8\,{\scriptsize(75.0--82.4)} & 97.2\,{\scriptsize(93.8--99.5)} & 87.0\,{\scriptsize(85.2--90.1)} \\
\midrule
MedQA+ & GPT-6.1-Sol & 89.3 & 100.0 & 94.3 & 57.2\,{\scriptsize(51.6--63.1)} & 95.5\,{\scriptsize(90.7--98.9)} & 71.5\,{\scriptsize(67.4--76.1)} \\
 & GPT-6-Astra & 87.7 & 100.0 & 93.5 & 59.9\,{\scriptsize(50.3--64.8)} & 95.8\,{\scriptsize(93.3--98.9)} & 73.6\,{\scriptsize(66.2--76.5)} \\
 & Opus 5.5 & 98.0 & 100.0 & 99.0 & 46.7\,{\scriptsize(39.4--54.1)} & 96.7\,{\scriptsize(93.9--100.0)} & 62.8\,{\scriptsize(55.9--68.7)} \\
\midrule
BioDEX & GPT-6.1-Sol & 90.2 & 92.0 & 91.1 & 39.5\,{\scriptsize(35.4--44.4)} & 74.6\,{\scriptsize(66.2--79.5)} & 50.1\,{\scriptsize(47.6--54.0)} \\
 & GPT-6-Astra & 92.0 & 92.0 & 92.0 & 37.1\,{\scriptsize(35.5--38.0)} & 76.2\,{\scriptsize(71.3--79.6)} & 48.9\,{\scriptsize(48.0--49.9)} \\
 & Opus 5.5 & 92.0 & 92.0 & 92.0 & 48.0\,{\scriptsize(43.9--50.6)} & 78.1\,{\scriptsize(71.3--91.2)} & 57.9\,{\scriptsize(54.9--60.4)} \\
\midrule\midrule
\textbf{\dataset{}} & {GPT-6.1-Sol} & {92.8} & {93.2} & {92.9} & {64.9} & {62.8} & {56.4} \\
 & GPT-6-Astra & 93.0 & 93.0 & {92.9} & {65.0} & {69.6} & {61.0} \\
 & {Opus 5.5} & {94.8} & {93.4} & {94.0} & {60.9} & {81.9} & {64.4} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll ccc ccc ccc ccc ccc@{}}
\toprule
 & & \multicolumn{3}{c}{10\%} & \multicolumn{3}{c}{25\%} & \multicolumn{3}{c}{50\%} & \multicolumn{3}{c}{75\%} & \multicolumn{3}{c}{100\%} \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(l){15-17}
Task & Agent & P & R & F1 & P & R & F1 & P & R & F1 & P & R & F1 & P & R & F1 \\
\midrule
NLI & GPT-6.1-Sol & 70.1 & 46.9 & 56.0 & 77.1 & 31.1 & 44.3 & 79.5 & 21.5 & 33.7 & 57.6 & 15.6 & 23.9 & 60.7 & 16.2 & 25.5 \\
 & GPT-6-Astra & 64.0 & 65.9 & 64.5 & 75.6 & 40.4 & 52.4 & 72.3 & 23.2 & 35.0 & 55.6 & 18.6 & 27.6 & 61.5 & 17.8 & 27.4 \\
 & Opus 5.5 & 56.4 & 83.1 & 67.1 & 56.8 & 80.3 & 66.4 & 55.7 & 80.8 & 65.9 & 56.5 & 81.4 & 66.7 & 54.4 & 79.9 & 64.7 \\
\midrule
HoVer & GPT-6.1-Sol & 22.0 & 89.2 & 35.3 & 22.3 & 82.7 & 35.1 & 22.8 & 68.1 & 34.1 & 26.8 & 49.8 & 34.7 & 26.4 & 56.9 & 35.9 \\
 & GPT-6-Astra & 21.7 & 91.4 & 35.1 & 21.0 & 82.7 & 33.5 & 21.2 & 79.7 & 33.5 & 22.1 & 71.5 & 33.8 & 25.5 & 69.0 & 37.2 \\
 & Opus 5.5 & 27.1 & 90.3 & 41.6 & 25.5 & 86.7 & 39.4 & 20.7 & 86.1 & 33.3 & 22.4 & 83.8 & 35.4 & 21.0 & 85.3 & 33.6 \\
\midrule
FEVEROUS & GPT-6.1-Sol & 42.7 & 69.1 & 52.7 & 46.2 & 56.6 & 50.6 & 46.9 & 49.3 & 47.9 & 51.7 & 32.2 & 39.6 & 42.9 & 21.6 & 28.6 \\
 & GPT-6-Astra & 39.6 & 75.1 & 51.8 & 40.7 & 73.7 & 52.0 & 44.6 & 60.2 & 49.9 & 36.9 & 57.9 & 43.5 & 36.9 & 27.3 & 31.3 \\
 & Opus 5.5 & 33.9 & 82.9 & 48.2 & 33.9 & 85.4 & 48.5 & 36.3 & 85.1 & 50.9 & 34.2 & 84.5 & 48.7 & 34.9 & 85.8 & 49.6 \\
\midrule
Codeforces + CodeNet & GPT-6.1-Sol & 62.7 & 88.2 & 73.2 & 71.3 & 79.1 & 74.5 & 73.2 & 78.7 & 75.6 & 73.7 & 37.0 & 47.2 & 67.4 & 28.2 & 39.1 \\
 & GPT-6-Astra & 66.3 & 92.5 & 77.2 & 68.4 & 87.6 & 76.8 & 68.0 & 87.4 & 76.5 & 70.4 & 69.8 & 69.5 & 62.4 & 23.9 & 34.6 \\
 & Opus 5.5 & 62.5 & 100.0 & 76.9 & 61.1 & 98.7 & 75.5 & 61.8 & 98.2 & 75.8 & 60.5 & 97.6 & 74.7 & 59.6 & 96.0 & 73.5 \\
\midrule
CaseHOLD & GPT-6.1-Sol & 94.9 & 53.6 & 68.2 & 96.2 & 35.4 & 51.7 & 95.9 & 18.0 & 29.9 & 94.2 & 22.9 & 36.9 & 93.7 & 19.5 & 32.1 \\
 & GPT-6-Astra & 95.1 & 56.4 & 70.7 & 95.1 & 42.5 & 58.0 & 95.9 & 30.5 & 46.2 & 95.4 & 22.6 & 36.1 & 96.0 & 17.4 & 29.1 \\
 & Opus 5.5 & 96.0 & 41.5 & 57.9 & 92.4 & 38.6 & 54.4 & 85.3 & 34.6 & 49.3 & 77.9 & 36.0 & 48.4 & 83.5 & 29.6 & 43.3 \\
\midrule
CLERC & GPT-6.1-Sol & 91.1 & 78.6 & 84.2 & 91.6 & 73.5 & 81.2 & 93.2 & 55.6 & 69.2 & 89.6 & 50.5 & 64.2 & 88.0 & 53.4 & 65.9 \\
 & GPT-6-Astra & 89.5 & 87.0 & 88.1 & 92.3 & 82.0 & 86.8 & 89.2 & 73.6 & 80.4 & 90.1 & 59.3 & 71.1 & 87.6 & 61.3 & 71.7 \\
 & Opus 5.5 & 93.0 & 84.4 & 88.4 & 92.9 & 78.9 & 85.3 & 92.6 & 79.4 & 85.4 & 93.8 & 76.5 & 84.2 & 92.7 & 73.5 & 81.7 \\
\midrule
CUAD & GPT-6.1-Sol & 69.6 & 94.1 & 78.2 & 68.0 & 93.2 & 76.6 & 67.5 & 90.4 & 75.4 & 69.8 & 89.7 & 76.8 & 72.8 & 86.2 & 77.8 \\
 & GPT-6-Astra & 70.4 & 94.5 & 79.1 & 70.0 & 94.4 & 78.5 & 68.6 & 92.2 & 76.7 & 71.2 & 90.3 & 77.9 & 71.0 & 90.1 & 77.9 \\
 & Opus 5.5 & 83.8 & 89.7 & 86.1 & 78.4 & 91.7 & 83.7 & 78.9 & 90.6 & 83.6 & 77.6 & 91.2 & 82.6 & 80.2 & 87.9 & 83.2 \\
\midrule
Evidence Inference & GPT-6.1-Sol & 78.5 & 100.0 & 87.9 & 82.6 & 91.2 & 86.7 & 80.5 & 82.6 & 81.2 & 78.4 & 74.4 & 76.3 & 78.9 & 65.5 & 71.6 \\
 & GPT-6-Astra & 80.0 & 100.0 & 88.9 & 82.5 & 95.0 & 88.3 & 77.3 & 89.0 & 82.6 & 77.0 & 76.5 & 76.7 & 82.4 & 66.1 & 73.3 \\
 & Opus 5.5 & 80.3 & 98.3 & 88.4 & 83.3 & 98.4 & 90.2 & 77.4 & 95.9 & 85.6 & 78.6 & 96.8 & 86.8 & 78.9 & 95.7 & 86.5 \\
\midrule
MedQA+ & GPT-6.1-Sol & 49.4 & 100.0 & 66.0 & 63.0 & 95.7 & 76.0 & 55.8 & 96.3 & 70.5 & 56.7 & 94.9 & 70.9 & 66.9 & 69.0 & 64.8 \\
 & GPT-6-Astra & 52.7 & 100.0 & 69.0 & 66.0 & 97.4 & 78.6 & 51.7 & 96.7 & 67.4 & 62.1 & 89.5 & 73.2 & 60.6 & 92.2 & 72.9 \\
 & Opus 5.5 & 44.3 & 100.0 & 61.4 & 46.9 & 99.1 & 63.7 & 44.5 & 97.0 & 60.8 & 40.7 & 97.1 & 57.1 & 36.6 & 96.6 & 53.0 \\
\midrule
BioDEX & GPT-6.1-Sol & 32.9 & 80.3 & 45.8 & 38.2 & 78.7 & 50.3 & 36.4 & 77.9 & 48.5 & 40.0 & 73.2 & 50.2 & 42.7 & 67.5 & 50.6 \\
 & GPT-6-Astra & 32.1 & 80.2 & 45.1 & 37.9 & 80.6 & 50.4 & 36.9 & 76.6 & 48.7 & 42.2 & 75.2 & 52.6 & 42.0 & 65.8 & 49.4 \\
 & Opus 5.5 & 43.6 & 72.2 & 53.7 & 48.6 & 78.5 & 58.5 & 47.9 & 76.0 & 57.2 & 48.5 & 75.2 & 57.4 & 42.5 & 81.5 & 54.5 \\
\midrule
\midrule
\textbf{MExAS} & {GPT-6.1-Sol} & {61.4} & {80.0} & {64.8} & {65.7} & {71.7} & {62.7} & {65.2} & {63.8} & {56.6} & {63.9} & {54.0} & {52.1} & {64.0} & {48.4} & {49.2} \\
 & {GPT-6-Astra} & {61.1} & {84.3} & {66.9} & {65.0} & {77.6} & {65.5} & {62.6} & {70.9} & {59.7} & {62.3} & {63.1} & {56.2} & {62.6} & {53.1} & {50.5} \\
 & {Opus 5.5} & {62.1} & {84.2} & {67.0} & {62.0} & {83.6} & {66.6} & {60.1} & {82.4} & {64.8} & {59.1} & {82.0} & {64.2} & {58.4} & {81.2} & {62.4} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccrrrrrr@{}}
\toprule
Task & P & R & F1 & Documents & \shortstack[r]{Model\\calls} & \shortstack[r]{Corpus\\tokens} & \shortstack[r]{New input\\+ output tok.} & \shortstack[r]{(Input + output)\\/ corpus tok.} & Cost est. \\
\midrule
NLI & 47.3 & 81.8 & 59.9 & 145,478 & 7,283 & 7.7M & 28.5M & 3.69$\times$ & \$10.50 \\
HoVer & 15.8 & 72.3 & 26.0 & 3,624 & 182 & 3.5M & 4.2M & 1.21$\times$ & \$0.69 \\
FEVEROUS & 28.8 & 83.6 & 42.9 & 25,252 & 1,263 & 3.6M & 8.2M & 2.28$\times$ & \$2.48 \\
Codeforces + CodeNet & 32.2 & 78.7 & 45.7 & 3,054 & 153 & 2.5M & 3.9M & 1.53$\times$ & \$0.89 \\
CaseHOLD & 36.4 & 56.0 & 44.1 & 25,290 & 1,265 & 6.4M & 12.6M & 1.98$\times$ & \$3.63 \\
CLERC & 68.6 & 80.1 & 73.8 & 30,068 & 1,525 & 12.6M & 20.9M & 1.66$\times$ & \$4.98 \\
CUAD & 67.7 & 91.7 & 75.7 & 4,153 & 208 & 0.3M & 1.0M & 3.01$\times$ & \$0.34 \\
Evidence Inference & 67.5 & 94.4 & 78.7 & 4,081 & 466 & 26.2M & 27.7M & 1.06$\times$ & \$3.34 \\
MedQA+ & 31.7 & 95.6 & 47.6 & 2,338 & 117 & 0.3M & 1.1M & 4.10$\times$ & \$0.46 \\
BioDEX & 39.2 & 73.8 & 50.9 & 3,554 & 225 & 13.0M & 14.3M & 1.10$\times$ & \$1.76 \\
\midrule
\textbf{\dataset{} (total)} & 43.5 & 80.8 & 54.5 & 246,892 & 12,687 & 76.1M & 122.5M & 1.61$\times$ & \$29.07 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}
\toprule
Task & Cost & \shortstack[c]{Runtime \\(minutes)} & \shortstack[c]{Model\\calls} & \shortstack[c]{New input \\tokens} & \shortstack[c]{Cached \\tokens} & \shortstack[c]{Output \\tokens} & \shortstack[c]{Corpus\\tokens} & \shortstack[c]{(Input + out.) / \\corpus tok.} \\
\midrule
\multicolumn{9}{@{}l}{\textit{GPT-6.1-Sol (Codex)}} \\
NLI & \$2.58 & 28 & 63 & 0.27M & 9.27M & 0.06M & 7.76M & 0.04$\times$ \\
HoVer & \$3.97 & 41 & 74 & 0.38M & 13.9M & 0.06M & 3.51M & 0.13$\times$ \\
FEVEROUS & \$4.47 & 39 & 91 & 0.48M & 16.5M & 0.06M & 3.63M & 0.15$\times$ \\
Codeforces + CodeNet & \$6.87 & 45 & 115 & 0.84M & 22.9M & 0.07M & 2.54M & 0.36$\times$ \\
CaseHOLD & \$4.25 & 36 & 88 & 0.56M & 14.7M & 0.05M & 6.36M & 0.10$\times$ \\
CLERC & \$2.83 & 41 & 86 & 0.31M & 11.3M & 0.06M & 12.7M & 0.03$\times$ \\
CUAD & \$2.04 & 16 & 49 & 0.30M & 7.79M & 0.03M & 0.34M & 0.96$\times$ \\
Evidence Inference & \$3.42 & 17 & 79 & 0.39M & 13.4M & 0.04M & 26.2M & 0.02$\times$ \\
MedQA+ & \$2.02 & 12 & 45 & 0.30M & 7.13M & 0.03M & 0.28M & 1.18$\times$ \\
BioDEX & \$3.13 & 22 & 64 & 0.38M & 11.7M & 0.04M & 12.8M & 0.03$\times$ \\
\cmidrule{1-9}
\textbf{\dataset{} (total)} & \$35.58 & 297 & 752 & 4.23M & 129M & 0.50M & 76.2M & 0.06$\times$ \\
\midrule
\multicolumn{9}{@{}l}{\textit{GPT-6-Astra (Codex)}} \\
NLI & \$14.74 & 27 & 82 & 0.37M & 8.54M & 0.05M & 7.76M & 0.05$\times$ \\
HoVer & \$15.22 & 31 & 86 & 0.44M & 8.73M & 0.04M & 3.51M & 0.14$\times$ \\
FEVEROUS & \$19.63 & 31 & 104 & 0.59M & 11.4M & 0.05M & 3.63M & 0.18$\times$ \\
Codeforces + CodeNet & \$30.25 & 47 & 141 & 1.15M & 15.5M & 0.07M & 2.54M & 0.48$\times$ \\
CaseHOLD & \$19.28 & 28 & 101 & 0.66M & 10.7M & 0.04M & 6.36M & 0.11$\times$ \\
CLERC & \$23.65 & 44 & 133 & 0.65M & 14.2M & 0.06M & 12.7M & 0.06$\times$ \\
CUAD & \$9.29 & 12 & 55 & 0.31M & 5.18M & 0.02M & 0.34M & 0.98$\times$ \\
Evidence Inference & \$17.66 & 20 & 104 & 0.57M & 10.3M & 0.03M & 26.2M & 0.02$\times$ \\
MedQA+ & \$8.68 & 14 & 48 & 0.32M & 4.49M & 0.02M & 0.28M & 1.21$\times$ \\
BioDEX & \$14.50 & 22 & 74 & 0.50M & 8.03M & 0.03M & 12.8M & 0.04$\times$ \\
\cmidrule{1-9}
\textbf{\dataset{} (total)} & \$172.90 & 278 & 926 & 5.56M & 97.1M & 0.40M & 76.2M & 0.08$\times$ \\
\midrule
\multicolumn{9}{@{}l}{\textit{Opus~5.5 (Claude Code)}} \\
NLI & \$44.35 & 129 & 2,176 & 28.0M & 200M & 15.1M & 7.76M & 5.55$\times$ \\
HoVer & \$18.43 & 37 & 1,081 & 12.0M & 90.2M & 4.12M & 3.51M & 4.58$\times$ \\
FEVEROUS & \$33.05 & 70 & 1,779 & 18.0M & 193M & 9.12M & 3.63M & 7.47$\times$ \\
Codeforces + CodeNet & \$111.47 & 364 & 4,371 & 21.4M & 949M & 14.1M & 2.54M & 13.96$\times$ \\
CaseHOLD & \$32.20 & 116 & 988 & 19.0M & 82.0M & 9.37M & 6.36M & 4.47$\times$ \\
CLERC & \$24.08 & 136 & 577 & 9.47M & 71.6M & 5.84M & 12.7M & 1.20$\times$ \\
CUAD & \$4.77 & 17 & 166 & 1.31M & 11.9M & 0.55M & 0.34M & 5.52$\times$ \\
Evidence Inference & \$27.16 & 33 & 2,899 & 9.97M & 344M & 2.88M & 26.2M & 0.49$\times$ \\
MedQA+ & \$8.94 & 37 & 303 & 4.24M & 19.3M & 2.90M & 0.28M & 25.50$\times$ \\
BioDEX & \$12.73 & 32 & 947 & 5.66M & 102M & 2.36M & 12.8M & 0.63$\times$ \\
\cmidrule{1-9}
\textbf{\dataset{} (total)} & \$317.17 & 971 & 15,286 & 129M & 2,063M & 66.2M & 76.2M & 2.56$\times$ \\
\bottomrule
\end{tabular}
\begin{tabularx}{\textwidth}{@{}>{\raggedright\arraybackslash\itshape}p{0.105\textwidth}>{\raggedright\arraybackslash}X@{}}
\toprule
\multicolumn{2}{@{}l}{\textbf{HoVer}} \\
Question & Find every claim that is not supported by the articles in its file. \\
\cmidrule(l{0pt}r{0pt}){1-2}
Document & \emph{Claim 132314.} Pachystegia and Passiflora, are not in the family of Passifloraceae.\newline Articles:\newline [Pachystegia]\newline Pachystegia is a genus of shrubs in the daisy family described as a genus in 1925.\newline [Passiflora]\newline Passiflora, known also as the passion flowers or passion vines, is a genus of about 500 species of flowering plants, the type genus of the family Passifloraceae. \ldots{} \\
\cmidrule(l{0pt}r{0pt}){1-2}
Dataset label & Supported (not an answer). \\
\cmidrule(l{0pt}r{0pt}){1-2}
Judge & Label wrong: ``Passiflora belongs to Passifloraceae, so the claim excluding both genera from that family fails.'' \\
\midrule
\multicolumn{2}{@{}l}{\textbf{BioDEX}} \\
Question & Reaction ``Thrombocytopenia'': find every article in which that reaction was part of an adverse drug event. \\
\cmidrule(l{0pt}r{0pt}){1-2}
Document & \emph{Record r9d0c14a53.} A Retrospective Analysis of R-MPV Plus Response-adapted Whole-brain Radiotherapy for Elderly Patients with Primary Central Nervous System Lymphoma. \ldots{} Hematological adverse events of grade $>$3 during induction were neutropenia (Patients 2-5, 7-10) (n=8), anemia (Patients 2, 5, and 10) (n=3), and thrombocytopenia (Patient 10) (n=1). Adverse events during high-dose AraC treatment were neutropenia (Patients 1-4, 6, 7) (n=6), anemia (Patients 4 and 6) (n=2), and thrombocytopenia (Patients 1, 3, 4 \ldots{} \\
\cmidrule(l{0pt}r{0pt}){1-2}
Dataset label & Not an answer: the FDA report linked to this article does not list thrombocytopenia. \\
\cmidrule(l{0pt}r{0pt}){1-2}
Judge & Label wrong: ``The authors report thrombocytopenia as an adverse event during R-MPV induction and again during high-dose cytarabine treatment.'' \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{@{}>{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Prompt} \\
\midrule
You are reviewing the answer key of a dataset. question.txt is the task question exactly as the solver agents saw it. items.json lists the items: for each, the question number that applies, the document file in pages/, and the dataset label for that document (ANSWER = the dataset says this document qualifies; NOT AN ANSWER = the dataset says it does not). Some items also have original\_file: the same passage before its central citation was masked. For EVERY item, read the document yourself and decide whether the dataset label is right under the question's own definition, the way a careful expert following the source benchmark's definition would. Read each item; do not decide by keyword rules. For programming submissions you may run them on small valid inputs (inside this directory, no network). Verdicts: LABEL\_RIGHT, LABEL\_WRONG, or AMBIGUOUS (only when the document genuinely does not settle it). Write review.json in this directory as \{\textquotedbl{}items\textquotedbl{}: [\{\textquotedbl{}n\textquotedbl{}: 1, \textquotedbl{}verdict\textquotedbl{}: \textquotedbl{}LABEL\_WRONG\textquotedbl{}, \textquotedbl{}quote\textquotedbl{}: \textquotedbl{}short verbatim quote from the document that decides it\textquotedbl{}, \textquotedbl{}reason\textquotedbl{}: \textquotedbl{}one sentence\textquotedbl{}\}, ...]\} with one entry per item, every item covered. Rewrite review.json every 25 or so items so progress is saved. \\
\bottomrule
\end{tabularx}
\begin{tabular}{@{}lccccccccc@{}}
\toprule
& \multicolumn{3}{c}{GPT-6.1-Sol} & \multicolumn{3}{c}{GPT-6-Astra} & \multicolumn{3}{c}{Opus~5.5} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10}
Task & \shortstack[c]{False\\positives} & \shortstack[c]{Dataset\\errors} & \shortstack[c]{Dataset\\errors (\%)} & \shortstack[c]{False\\positives} & \shortstack[c]{Dataset\\errors} & \shortstack[c]{Dataset\\errors (\%)} & \shortstack[c]{False\\positives} & \shortstack[c]{Dataset\\errors} & \shortstack[c]{Dataset\\errors (\%)} \\
\midrule
NLI & 34 & 21 & 62\%  & 33 & 28 & 85\%  & 33 & 12 & 36\%  \\
HoVer & 34 & 33 & 97\%  & 33 & 32 & 97\%  & 33 & 30 & 91\%  \\
FEVEROUS & 34 & 26 & 76\%  & 33 & 21 & 64\%  & 33 & 20 & 61\%  \\
Codeforces + CodeNet & 34 & 27 & 79\%  & 33 & 26 & 79\%  & 33 & 27 & 82\%  \\
CaseHOLD & 34 & 23 & 68\%  & 33 & 24 & 73\%  & 33 & 16 & 48\%  \\
CLERC & 34 & 0 & 0\%  & 33 & 0 & 0\%  & 33  & 0 & 0\%  \\
CUAD & 34 & 19 & 56\%  & 33 & 20 & 61\%  & 33 & 20 & 61\%  \\
Evidence Inference & 34 & 20 & 59\%  & 33 & 21 & 64\%  & 33 & 14 & 42\%  \\
MedQA+ & 34 & 18 & 53\%  & 33 & 19 & 58\%  & 33 & 11 & 33\%  \\
BioDEX & 34 & 20 & 59\%  & 33 & 17 & 52\%  & 33 & 20 & 61\%  \\
\midrule
All tasks & 340 & 207 & 61\% & 330 & 208 & 63\% & 330 & 170 & 52\% \\
\bottomrule
\end{tabular}
